Effective Tachyonic Potential in Closed String Field Theory

We calculate the effective tachyonic potential in closed string field theory up to the quartic term in the tree approximation. This involves an elementary four-tachyon vertex and a sum over the infinite number of Feynman graphs with an intermediate massive state. We show that both the elementary term and the sum can be evaluated as integrals of some measure over different regions in the moduli space of four-punctured spheres. We show that both elementary and effective coupling give negative contributions to the quartic term in the tachyon potential. Numerical calculations show that the fourth order term is big enough to destroy a local minimum which exists in the third order approximation.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt \gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.2}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.4}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.6}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.8}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{1}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{1.4}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{1.6}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.8}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.05}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.15}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.25}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.35}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.45}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\im\,\tau$}}
\put(828,23){\makebox(0,0){$\im\,\alpha$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1436,834){\usebox{\plotpoint}}
\multiput(1430.60,832.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1433.30,833.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1418.60,828.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1421.30,829.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1406.60,824.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1409.30,825.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1394.60,820.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1397.30,821.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1383.93,816.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1385.97,817.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1371.60,811.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1374.30,812.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1360.02,807.94)(-1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1362.51,808.17)(-8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1347.50,803.95)(-2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1350.75,804.17)(-7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1337.60,800.94)(-1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1340.30,801.17)(-9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1326.02,796.94)(-1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1328.51,797.17)(-8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1315.02,792.94)(-1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1317.51,793.17)(-8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1304.02,788.94)(-1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1306.51,789.17)(-8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1293.43,784.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1295.72,785.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1281.50,780.95)(-2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1284.75,781.17)(-7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1272.43,777.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1274.72,778.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1262.02,773.94)(-1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1264.51,774.17)(-8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1250.05,769.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1253.03,770.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1241.43,766.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1243.72,767.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1230.05,762.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1233.03,763.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1221.43,759.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1223.72,760.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1210.05,755.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1213.03,756.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1201.43,752.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1203.72,753.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1190.05,748.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1193.03,749.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1181.85,745.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1183.92,746.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1171.05,741.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1174.03,742.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1161.60,738.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1164.30,739.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1153.43,735.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1155.72,736.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1142.60,731.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1145.30,732.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.60,728.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1136.30,729.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1124.60,725.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1127.30,726.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1115.60,722.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1118.30,723.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1106.60,719.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1109.30,720.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1098.85,716.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1100.92,717.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1089.16,712.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1091.58,713.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1080.60,709.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1083.30,710.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1071.60,706.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1074.30,707.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1063.16,703.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1065.58,704.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1055.16,700.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1057.58,701.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1043,697.17){\rule{1.900pt}{0.400pt}}
\multiput(1048.06,698.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1038.16,695.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1040.58,696.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1030.16,692.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1032.58,693.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1022.16,689.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1024.58,690.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1014.16,686.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1016.58,687.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1006.16,683.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1008.58,684.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(995,680.17){\rule{1.700pt}{0.400pt}}
\multiput(999.47,681.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(990.71,678.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(992.86,679.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(983.16,675.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(985.58,676.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(972,672.17){\rule{1.700pt}{0.400pt}}
\multiput(976.47,673.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(967.71,670.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(969.86,671.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(960.71,667.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(962.86,668.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(950,664.17){\rule{1.700pt}{0.400pt}}
\multiput(954.47,665.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(945.71,662.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(947.86,663.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(936,659.17){\rule{1.500pt}{0.400pt}}
\multiput(939.89,660.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(931.71,657.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(933.86,658.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(924.71,654.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(926.86,655.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(915,651.17){\rule{1.500pt}{0.400pt}}
\multiput(918.89,652.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(908,649.17){\rule{1.500pt}{0.400pt}}
\multiput(911.89,650.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(903.71,647.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(905.86,648.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(894,644.17){\rule{1.500pt}{0.400pt}}
\multiput(897.89,645.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(889.71,642.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(891.86,643.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(881,639.17){\rule{1.300pt}{0.400pt}}
\multiput(884.30,640.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(874,637.17){\rule{1.500pt}{0.400pt}}
\multiput(877.89,638.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(870.26,635.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(872.13,636.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(861,632.17){\rule{1.500pt}{0.400pt}}
\multiput(864.89,633.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(855,630.17){\rule{1.300pt}{0.400pt}}
\multiput(858.30,631.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(850.71,628.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(852.86,629.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(842,625.17){\rule{1.300pt}{0.400pt}}
\multiput(845.30,626.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(836,623.17){\rule{1.300pt}{0.400pt}}
\multiput(839.30,624.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(830,621.17){\rule{1.300pt}{0.400pt}}
\multiput(833.30,622.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(826.26,619.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(828.13,620.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(818,616.17){\rule{1.300pt}{0.400pt}}
\multiput(821.30,617.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(812,614.17){\rule{1.300pt}{0.400pt}}
\multiput(815.30,615.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(806,612.17){\rule{1.300pt}{0.400pt}}
\multiput(809.30,613.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(800,610.17){\rule{1.300pt}{0.400pt}}
\multiput(803.30,611.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(794,608.17){\rule{1.300pt}{0.400pt}}
\multiput(797.30,609.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(789,606.17){\rule{1.100pt}{0.400pt}}
\multiput(791.72,607.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(783,604.17){\rule{1.300pt}{0.400pt}}
\multiput(786.30,605.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(777,602.17){\rule{1.300pt}{0.400pt}}
\multiput(780.30,603.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(772,600.17){\rule{1.100pt}{0.400pt}}
\multiput(774.72,601.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(766,598.17){\rule{1.300pt}{0.400pt}}
\multiput(769.30,599.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(761,596.17){\rule{1.100pt}{0.400pt}}
\multiput(763.72,597.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(756,594.17){\rule{1.100pt}{0.400pt}}
\multiput(758.72,595.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(750,592.17){\rule{1.300pt}{0.400pt}}
\multiput(753.30,593.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(745,590.17){\rule{1.100pt}{0.400pt}}
\multiput(747.72,591.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(740,588.17){\rule{1.100pt}{0.400pt}}
\multiput(742.72,589.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(735,586.17){\rule{1.100pt}{0.400pt}}
\multiput(737.72,587.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(729,584.17){\rule{1.300pt}{0.400pt}}
\multiput(732.30,585.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(724,582.17){\rule{1.100pt}{0.400pt}}
\multiput(726.72,583.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(719,580.17){\rule{1.100pt}{0.400pt}}
\multiput(721.72,581.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(714,578.67){\rule{1.204pt}{0.400pt}}
\multiput(716.50,579.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(709,577.17){\rule{1.100pt}{0.400pt}}
\multiput(711.72,578.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(705,575.17){\rule{0.900pt}{0.400pt}}
\multiput(707.13,576.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(700,573.17){\rule{1.100pt}{0.400pt}}
\multiput(702.72,574.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(695,571.17){\rule{1.100pt}{0.400pt}}
\multiput(697.72,572.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(690,569.67){\rule{1.204pt}{0.400pt}}
\multiput(692.50,570.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(686,568.17){\rule{0.900pt}{0.400pt}}
\multiput(688.13,569.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(681,566.17){\rule{1.100pt}{0.400pt}}
\multiput(683.72,567.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(676,564.17){\rule{1.100pt}{0.400pt}}
\multiput(678.72,565.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(672,562.67){\rule{0.964pt}{0.400pt}}
\multiput(674.00,563.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(667,561.17){\rule{1.100pt}{0.400pt}}
\multiput(669.72,562.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(663,559.17){\rule{0.900pt}{0.400pt}}
\multiput(665.13,560.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(658,557.67){\rule{1.204pt}{0.400pt}}
\multiput(660.50,558.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(654,556.17){\rule{0.900pt}{0.400pt}}
\multiput(656.13,557.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(650,554.17){\rule{0.900pt}{0.400pt}}
\multiput(652.13,555.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(646,552.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,553.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(641,551.17){\rule{1.100pt}{0.400pt}}
\multiput(643.72,552.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,549.67){\rule{0.964pt}{0.400pt}}
\multiput(639.00,550.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,548.17){\rule{0.900pt}{0.400pt}}
\multiput(635.13,549.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(629,546.67){\rule{0.964pt}{0.400pt}}
\multiput(631.00,547.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(625,545.17){\rule{0.900pt}{0.400pt}}
\multiput(627.13,546.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(621,543.17){\rule{0.900pt}{0.400pt}}
\multiput(623.13,544.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(617,541.67){\rule{0.964pt}{0.400pt}}
\multiput(619.00,542.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(613,540.17){\rule{0.900pt}{0.400pt}}
\multiput(615.13,541.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(609,538.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,539.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(605,537.17){\rule{0.900pt}{0.400pt}}
\multiput(607.13,538.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(601,535.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,536.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(597,534.17){\rule{0.900pt}{0.400pt}}
\multiput(599.13,535.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(594,532.67){\rule{0.723pt}{0.400pt}}
\multiput(595.50,533.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(590,531.17){\rule{0.900pt}{0.400pt}}
\multiput(592.13,532.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(586,529.67){\rule{0.964pt}{0.400pt}}
\multiput(588.00,530.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583,528.67){\rule{0.723pt}{0.400pt}}
\multiput(584.50,529.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579,527.17){\rule{0.900pt}{0.400pt}}
\multiput(581.13,528.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(575,525.67){\rule{0.964pt}{0.400pt}}
\multiput(577.00,526.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(572,524.17){\rule{0.700pt}{0.400pt}}
\multiput(573.55,525.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(568,522.67){\rule{0.964pt}{0.400pt}}
\multiput(570.00,523.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(565,521.67){\rule{0.723pt}{0.400pt}}
\multiput(566.50,522.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(561,520.17){\rule{0.900pt}{0.400pt}}
\multiput(563.13,521.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(558,518.67){\rule{0.723pt}{0.400pt}}
\multiput(559.50,519.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555,517.67){\rule{0.723pt}{0.400pt}}
\multiput(556.50,518.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,516.17){\rule{0.900pt}{0.400pt}}
\multiput(553.13,517.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(548,514.67){\rule{0.723pt}{0.400pt}}
\multiput(549.50,515.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,513.67){\rule{0.723pt}{0.400pt}}
\multiput(546.50,514.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,512.17){\rule{0.700pt}{0.400pt}}
\multiput(543.55,513.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(538,510.67){\rule{0.964pt}{0.400pt}}
\multiput(540.00,511.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(535,509.67){\rule{0.723pt}{0.400pt}}
\multiput(536.50,510.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532,508.17){\rule{0.700pt}{0.400pt}}
\multiput(533.55,509.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(529,506.67){\rule{0.723pt}{0.400pt}}
\multiput(530.50,507.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,505.67){\rule{0.723pt}{0.400pt}}
\multiput(527.50,506.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(523,504.67){\rule{0.723pt}{0.400pt}}
\multiput(524.50,505.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,503.17){\rule{0.700pt}{0.400pt}}
\multiput(521.55,504.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(517,501.67){\rule{0.723pt}{0.400pt}}
\multiput(518.50,502.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,500.67){\rule{0.723pt}{0.400pt}}
\multiput(515.50,501.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511,499.67){\rule{0.723pt}{0.400pt}}
\multiput(512.50,500.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,498.67){\rule{0.723pt}{0.400pt}}
\multiput(509.50,499.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505,497.17){\rule{0.700pt}{0.400pt}}
\multiput(506.55,498.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(502,495.67){\rule{0.723pt}{0.400pt}}
\multiput(503.50,496.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(500,494.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,495.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,493.67){\rule{0.723pt}{0.400pt}}
\multiput(498.50,494.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,492.67){\rule{0.723pt}{0.400pt}}
\multiput(495.50,493.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,491.17){\rule{0.700pt}{0.400pt}}
\multiput(492.55,492.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,489.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,490.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,488.67){\rule{0.723pt}{0.400pt}}
\multiput(487.50,489.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483,487.67){\rule{0.723pt}{0.400pt}}
\multiput(484.50,488.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,486.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,487.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,485.67){\rule{0.723pt}{0.400pt}}
\multiput(479.50,486.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476,484.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,485.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,483.67){\rule{0.723pt}{0.400pt}}
\multiput(474.50,484.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470,482.67){\rule{0.723pt}{0.400pt}}
\multiput(471.50,483.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(468,481.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,482.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,479.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,480.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,478.67){\rule{0.723pt}{0.400pt}}
\multiput(464.50,479.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,477.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,478.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,476.67){\rule{0.723pt}{0.400pt}}
\multiput(459.50,477.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,475.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,476.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,474.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,475.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,473.67){\rule{0.723pt}{0.400pt}}
\multiput(452.50,474.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449,472.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,473.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,471.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,472.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,470.67){\rule{0.723pt}{0.400pt}}
\multiput(445.50,471.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,469.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,470.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,468.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,469.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,467.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,468.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,466.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,467.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,465.67){\rule{0.723pt}{0.400pt}}
\multiput(434.50,466.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(431,464.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,465.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,463.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,464.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,462.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,463.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,461.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,462.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,460.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,461.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,459.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,460.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,458.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,459.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,457.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,458.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,456.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,457.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,455.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,456.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,454.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,455.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,453.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,454.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,452.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,453.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,451.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,452.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,450.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,451.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,449.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,450.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,448.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,449.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,447.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,446.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,447.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,445.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,446.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390,444.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,443.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,444.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,442.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,443.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,441.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,442.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,440.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,441.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,439.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,440.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,438.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,439.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,437.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,436.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,437.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,435.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,436.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,440.0){\usebox{\plotpoint}}
\put(370,434.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,435.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,433.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,432.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,433.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,431.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,436.0){\usebox{\plotpoint}}
\put(363,430.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,431.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362,429.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,428.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,429.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,427.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,432.0){\usebox{\plotpoint}}
\put(356,426.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,425.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,424.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,425.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,423.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,422.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,423.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,421.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,425.0){\usebox{\plotpoint}}
\put(346,420.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,419.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,420.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343,418.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,422.0){\usebox{\plotpoint}}
\put(341,417.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,416.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,419.0){\usebox{\plotpoint}}
\put(337,415.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,414.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334,413.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,412.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,411.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,412.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,415.0){\usebox{\plotpoint}}
\put(329,410.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,409.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,412.0){\usebox{\plotpoint}}
\put(326,408.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,409.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,407.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,410.0){\usebox{\plotpoint}}
\put(323,406.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,405.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,408.0){\usebox{\plotpoint}}
\put(320,404.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,403.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,406.0){\usebox{\plotpoint}}
\put(317,402.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,401.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,404.0){\usebox{\plotpoint}}
\put(314,400.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,402.0){\usebox{\plotpoint}}
\put(312,399.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,398.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,401.0){\usebox{\plotpoint}}
\put(309,397.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,399.0){\usebox{\plotpoint}}
\put(309.0,397.0){\usebox{\plotpoint}}
\put(307,395.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,397.0){\usebox{\plotpoint}}
\put(305,394.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,393.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,396.0){\usebox{\plotpoint}}
\put(303.0,394.0){\usebox{\plotpoint}}
\put(303.0,393.0){\usebox{\plotpoint}}
\put(301,391.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,390.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,393.0){\usebox{\plotpoint}}
\put(299.0,391.0){\usebox{\plotpoint}}
\put(299.0,390.0){\usebox{\plotpoint}}
\put(297,388.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,387.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,390.0){\usebox{\plotpoint}}
\put(295.0,388.0){\usebox{\plotpoint}}
\put(295.0,387.0){\usebox{\plotpoint}}
\put(293,385.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,387.0){\usebox{\plotpoint}}
\put(292.0,386.0){\usebox{\plotpoint}}
\put(292.0,385.0){\usebox{\plotpoint}}
\put(290,383.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,385.0){\usebox{\plotpoint}}
\put(290.0,383.0){\usebox{\plotpoint}}
\put(288,381.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,383.0){\usebox{\plotpoint}} \put(288,382){\usebox{\plotpoint}}
\put(287,380.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,381.0){\usebox{\plotpoint}}
\put(286.0,380.0){\usebox{\plotpoint}}
\put(284,378.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,380.0){\usebox{\plotpoint}}
\put(284.0,378.0){\usebox{\plotpoint}}
\put(282,376.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,378.0){\usebox{\plotpoint}} \put(282,377){\usebox{\plotpoint}}
\put(281,375.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,376){\usebox{\plotpoint}}
\put(280,374.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,375.0){\usebox{\plotpoint}}
\put(279.0,374.0){\usebox{\plotpoint}}
\put(278.0,374.0){\usebox{\plotpoint}}
\put(278.0,373.0){\usebox{\plotpoint}}
\put(276,371.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,373.0){\usebox{\plotpoint}} \put(276,372){\usebox{\plotpoint}}
\put(275,370.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,371){\usebox{\plotpoint}}
\put(274,369.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,370){\usebox{\plotpoint}}
\put(273,368.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,369){\usebox{\plotpoint}}
\put(272,367.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,368){\usebox{\plotpoint}}
\put(271,366.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,367){\usebox{\plotpoint}}
\put(270,365.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,366){\usebox{\plotpoint}}
\put(269,364.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,365){\usebox{\plotpoint}}
\put(268,363.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,364){\usebox{\plotpoint}}
\put(267,362.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,363){\usebox{\plotpoint}}
\put(266,361.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,362){\usebox{\plotpoint}} \put(265.0,362.0){\usebox{\plotpoint}}
\put(265.0,361.0){\usebox{\plotpoint}}
\put(264.0,361.0){\usebox{\plotpoint}}
\put(263,358.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,360.0){\usebox{\plotpoint}} \put(263,359){\usebox{\plotpoint}}
\put(262,357.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,358){\usebox{\plotpoint}}
\put(261,356.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,357){\usebox{\plotpoint}} \put(261,357){\usebox{\plotpoint}}
\put(260,355.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,356){\usebox{\plotpoint}}
\put(259,354.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,355){\usebox{\plotpoint}} \put(259.0,354.0){\usebox{\plotpoint}}
\put(258.0,354.0){\usebox{\plotpoint}}
\put(258.0,353.0){\usebox{\plotpoint}}
\put(257.0,353.0){\usebox{\plotpoint}}
\put(257.0,352.0){\usebox{\plotpoint}}
\put(256.0,352.0){\usebox{\plotpoint}}
\put(255,349.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,351.0){\usebox{\plotpoint}} \put(255,350){\usebox{\plotpoint}}
\put(255,350){\usebox{\plotpoint}}
\put(254,348.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,349){\usebox{\plotpoint}} \put(254.0,348.0){\usebox{\plotpoint}}
\put(253.0,348.0){\usebox{\plotpoint}}
\put(253.0,347.0){\usebox{\plotpoint}}
\put(252.0,347.0){\usebox{\plotpoint}}
\put(251,344.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,346.0){\usebox{\plotpoint}} \put(251,345){\usebox{\plotpoint}}
\put(251,345){\usebox{\plotpoint}}
\put(250,343.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,344){\usebox{\plotpoint}} \put(250.0,343.0){\usebox{\plotpoint}}
\put(249.0,343.0){\usebox{\plotpoint}}
\put(248,340.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,342.0){\usebox{\plotpoint}} \put(248,341){\usebox{\plotpoint}}
\put(248,341){\usebox{\plotpoint}}
\put(247,339.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,340){\usebox{\plotpoint}} \put(247.0,339.0){\usebox{\plotpoint}}
\put(246.0,339.0){\usebox{\plotpoint}}
\put(245,336.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,338.0){\usebox{\plotpoint}} \put(245,337){\usebox{\plotpoint}}
\put(245.0,336.0){\usebox{\plotpoint}}
\put(244.0,336.0){\usebox{\plotpoint}}
\put(243,333.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,334.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,335.0){\usebox{\plotpoint}} \put(243,334){\usebox{\plotpoint}}
\put(243.0,333.0){\usebox{\plotpoint}}
\put(242.0,333.0){\usebox{\plotpoint}}
\put(242.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.0,331.0){\usebox{\plotpoint}}
\put(240,328.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,330.0){\usebox{\plotpoint}} \put(240,329){\usebox{\plotpoint}}
\put(239,326.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,328.0){\usebox{\plotpoint}} \put(239,327){\usebox{\plotpoint}}
\put(239,327){\usebox{\plotpoint}} \put(239.0,326.0){\usebox{\plotpoint}}
\put(238.0,326.0){\usebox{\plotpoint}}
\put(238.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.0,324.0){\usebox{\plotpoint}}
\put(237.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,322.0){\usebox{\plotpoint}}
\put(236.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,320.0){\usebox{\plotpoint}}
\put(235.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.0,318.0){\usebox{\plotpoint}}
\put(233,314.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233,315){\usebox{\plotpoint}} \put(233,315){\usebox{\plotpoint}}
\put(232,312.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,314.0){\usebox{\plotpoint}} \put(232,313){\usebox{\plotpoint}}
\put(232,313){\usebox{\plotpoint}}
\put(232.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,311.0){\usebox{\plotpoint}}
\put(231.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(230.0,308.0){\usebox{\plotpoint}}
\put(230.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(229.0,305.0){\usebox{\plotpoint}}
\put(229.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(228.0,302.0){\usebox{\plotpoint}}
\put(228.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.0,299.0){\usebox{\plotpoint}}
\put(227.0,295.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(226.0,295.0){\usebox{\plotpoint}}
\put(225,290.67){\rule{0.241pt}{0.400pt}}
\multiput(225.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(225,291){\usebox{\plotpoint}} \put(225,291){\usebox{\plotpoint}}
\put(225,291){\usebox{\plotpoint}}
\put(225.0,287.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(224.0,287.0){\usebox{\plotpoint}}
\put(224.0,281.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(223.0,281.0){\usebox{\plotpoint}}
\put(223.0,274.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(222.0,274.0){\usebox{\plotpoint}}
\put(222.0,265.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(221.0,265.0){\usebox{\plotpoint}}
\put(221.0,248.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(220.0,248.0){\usebox{\plotpoint}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1306,432){\makebox(0,0)[r]{$\displaystyle
{\pi\over\ln {4/\im\,\alpha}}$}} %767
\multiput(1328,432)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(1394,767){\usebox{\plotpoint}}
\put(1436,754){\usebox{\plotpoint}}
\put(1436.00,754.00){\usebox{\plotpoint}}
\put(1415.86,748.97){\usebox{\plotpoint}}
\multiput(1412,748)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1395.73,743.93){\usebox{\plotpoint}}
\multiput(1388,742)(-20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1375.65,738.66){\usebox{\plotpoint}}
\put(1355.57,733.43){\usebox{\plotpoint}}
\multiput(1354,733)(-20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1335.38,728.73){\usebox{\plotpoint}}
\multiput(1331,728)(-20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1315.26,723.71){\usebox{\plotpoint}}
\multiput(1309,722)(-20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1295.19,718.44){\usebox{\plotpoint}}
\multiput(1288,717)(-20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1275.06,713.42){\usebox{\plotpoint}}
\multiput(1267,711)(-20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1255.08,707.82){\usebox{\plotpoint}}
\multiput(1246,706)(-19.880,-5.964){0}{\usebox{\plotpoint}}
\put(1234.97,702.79){\usebox{\plotpoint}}
\multiput(1226,701)(-19.880,-5.964){0}{\usebox{\plotpoint}}
\put(1214.88,697.66){\usebox{\plotpoint}}
\multiput(1206,695)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1194.77,692.63){\usebox{\plotpoint}}
\multiput(1186,690)(-20.261,-4.503){0}{\usebox{\plotpoint}}
\put(1174.72,687.32){\usebox{\plotpoint}}
\multiput(1167,685)(-20.261,-4.503){0}{\usebox{\plotpoint}}
\put(1154.59,682.32){\usebox{\plotpoint}}
\multiput(1148,681)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1134.56,677.01){\usebox{\plotpoint}}
\multiput(1130,676)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1114.56,671.57){\usebox{\plotpoint}}
\multiput(1112,671)(-20.261,-4.503){0}{\usebox{\plotpoint}}
\put(1094.54,666.18){\usebox{\plotpoint}}
\multiput(1094,666)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1086,664)(-20.261,-4.503){0}{\usebox{\plotpoint}}
\put(1074.35,661.41){\usebox{\plotpoint}}
\multiput(1068,660)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1054.46,655.62){\usebox{\plotpoint}}
\multiput(1052,655)(-20.261,-4.503){0}{\usebox{\plotpoint}}
\multiput(1043,653)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1034.27,650.82){\usebox{\plotpoint}}
\multiput(1027,649)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1014.42,644.86){\usebox{\plotpoint}}
\multiput(1011,644)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1003,642)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(994.29,639.80){\usebox{\plotpoint}}
\multiput(988,638)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(974.21,634.55){\usebox{\plotpoint}}
\multiput(972,634)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(965,632)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(954.20,629.05){\usebox{\plotpoint}}
\multiput(950,628)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(943,626)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(934.21,623.49){\usebox{\plotpoint}}
\multiput(929,622)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(922,620)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(914.25,617.79){\usebox{\plotpoint}}
\multiput(908,616)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(894.10,613.01){\usebox{\plotpoint}}
\multiput(894,613)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(887,611)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(874.22,607.06){\usebox{\plotpoint}}
\multiput(874,607)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(868,605)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(861,603)(-20.473,-3.412){0}{\usebox{\plotpoint}}
\put(854.19,601.77){\usebox{\plotpoint}}
\multiput(848,600)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(842,598)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(834.42,595.47){\usebox{\plotpoint}}
\multiput(830,594)(-20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(824,593)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(814.50,589.83){\usebox{\plotpoint}}
\multiput(812,589)(-20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(806,588)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(794.58,584.19){\usebox{\plotpoint}}
\multiput(794,584)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(789,583)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(783,581)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(774.65,578.53){\usebox{\plotpoint}}
\multiput(772,578)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(766,576)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(761,574)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\put(754.82,572.61){\usebox{\plotpoint}}
\multiput(750,571)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(745,570)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(740,568)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\put(734.91,566.97){\usebox{\plotpoint}}
\multiput(729,565)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(724,564)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(715.04,561.21){\usebox{\plotpoint}}
\multiput(714,561)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(709,559)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(705,558)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(695.29,555.06){\usebox{\plotpoint}}
\multiput(695,555)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(690,553)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(686,552)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(681,550)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\put(675.58,548.79){\usebox{\plotpoint}}
\multiput(672,547)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(667,546)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(663,545)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(655.92,542.48){\usebox{\plotpoint}}
\multiput(654,542)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(650,540)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(646,539)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(641,538)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(636.41,535.85){\usebox{\plotpoint}}
\multiput(633,535)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(629,534)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(625,532)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(621,531)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(616.64,529.82){\usebox{\plotpoint}}
\multiput(613,528)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(609,527)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(605,526)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(597.14,523.07){\usebox{\plotpoint}}
\multiput(597,523)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(594,522)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(590,521)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(586,520)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(583,518)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(577.58,516.65){\usebox{\plotpoint}}
\multiput(575,516)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(572,515)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(568,513)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(565,512)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(561,511)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(557.99,510.00){\usebox{\plotpoint}}
\multiput(555,509)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(551,508)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(548,506)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(545,505)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(538.56,503.14){\usebox{\plotpoint}}
\multiput(538,503)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(535,502)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(532,501)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(529,500)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(526,498)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(523,497)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(519.27,495.76){\usebox{\plotpoint}}
\multiput(517,495)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(514,494)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(511,493)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(508,492)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(505,491)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(502,490)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(499.71,488.90){\usebox{\plotpoint}}
\multiput(497,488)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(494,487)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(491,486)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(489,484)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(486,483)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(483,482)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(480.82,480.94){\usebox{\plotpoint}}
\multiput(478,480)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(476,479)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(473,478)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(470,477)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,476)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(466,475)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(461.58,473.29){\usebox{\plotpoint}}
\multiput(461,473)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(458,472)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,472)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(454,471)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(451,470)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(449,469)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,468)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(442.29,466.14){\usebox{\plotpoint}}
\multiput(442,466)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(440,465)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(438,464)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(436,463)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(433,462)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(431,461)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(429,460)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(427,459)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(423.38,458.00){\usebox{\plotpoint}}
\multiput(423,458)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(421,457)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(419,456)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(417,455)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(415,454)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(413,453)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(411,452)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(409,451)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,451)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(404.83,449.42){\usebox{\plotpoint}}
\multiput(404,449)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(402,448)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(400,447)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(398,446)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,446)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(395,445)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(393,444)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(391,443)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(390,442)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(386.24,441.00){\usebox{\plotpoint}}
\multiput(386,441)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(385,440)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(383,439)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(381,438)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(380,437)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,437)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(377,436)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(375,435)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(373,434)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,434)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(370,433)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(368.39,431.70){\usebox{\plotpoint}}
\multiput(367,431)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,431)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(365,430)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(363,429)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(362,428)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,428)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(359,427)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(357,426)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(356,425)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,425)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(353,424)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(352,423)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(351.00,422.00){\usebox{\plotpoint}}
\multiput(349,422)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(348,421)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(347,420)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,420)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(344,419)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(343,418)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(342,417)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,417)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(340,416)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(338,415)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,415)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(336,414)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(335,413)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(333.73,412.73){\usebox{\plotpoint}}
\multiput(333,412)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(331,411)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,411)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(329,410)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(328,409)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,409)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(326,408)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(325,407)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,407)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(323,406)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(322,405)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,405)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(320,404)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,404)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(317.17,402.17){\usebox{\plotpoint}}
\multiput(317,402)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,402)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(315,401)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(314,400)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,400)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(312,399)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,399)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(310,398)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(309,397)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(308,396)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,396)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(306,395)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(305,394)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,394)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(303,393)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(301.03,391.03){\usebox{\plotpoint}}
\multiput(301,391)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,391)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(299,390)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(298,389)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,389)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(296,388)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(295,387)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(294,386)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,386)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(292,385)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(291,384)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,383)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(289,382)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,381)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.01,380.01){\usebox{\plotpoint}}
\multiput(286,380)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,379)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,378)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,378)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(282,377)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(281,376)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(280,375)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(279,374)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(278,373)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,372)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,371)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,370)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,369)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(273.00,368.15){\usebox{\plotpoint}}
\multiput(273,368)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,367)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,367)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(270,366)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(269,365)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(268,364)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(267,363)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(266,362)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(265,361)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(264,360)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(263,359)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(262,358)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(261,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(261,356)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(259.54,355.00){\usebox{\plotpoint}}
\multiput(259,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(259,354)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(258,353)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(257,352)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(256,351)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(255,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(255,349)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(254,348)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(253,347)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(252,346)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(251,345)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(250,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(249.03,343.00){\usebox{\plotpoint}}
\multiput(249,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(249,342)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(248,341)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(247,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(247,339)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(246,338)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(245,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(245,336)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(244,335)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(243,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(243,333)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(242,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(242,331)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(241,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(241,329)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.00,328.93){\usebox{\plotpoint}}
\multiput(240,328)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(239,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(239,326)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(238,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(238,324)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(237,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(237,322)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(236,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(236,320)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(235,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(235,318)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(234,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(234,316)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(233.00,314.00){\usebox{\plotpoint}}
\multiput(233,314)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(232,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,311)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,308)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(230,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,305)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,302)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,299)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(227.00,298.66){\usebox{\plotpoint}}
\multiput(227,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,295)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,295)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,292)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(225,291)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,290)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,289)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,287)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,283)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(223.32,281.00){\usebox{\plotpoint}}
\multiput(223,281)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,279)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,277)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,274)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,272)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,270)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,268)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,267)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,265)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,265)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(221.00,262.56){\usebox{\plotpoint}}
\multiput(221,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,261)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,259)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,251)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,249)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,248)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(220,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(220.00,242.81){\usebox{\plotpoint}}
\multiput(220,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,238)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,236)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,233)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,230)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,229)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,226)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,225)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,223)(0.000,-20.756){6}{\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1394,722){\usebox{\plotpoint}}
\put(1436,834){\usebox{\plotpoint}}
\put(1436.00,834.00){\usebox{\plotpoint}}
\put(1416.31,827.44){\usebox{\plotpoint}}
\multiput(1412,826)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1396.62,820.87){\usebox{\plotpoint}}
\put(1377.03,814.01){\usebox{\plotpoint}}
\multiput(1377,814)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1357.41,807.24){\usebox{\plotpoint}}
\multiput(1354,806)(-19.506,-7.093){0}{\usebox{\plotpoint}}
\put(1337.86,800.29){\usebox{\plotpoint}}
\multiput(1331,798)(-19.506,-7.093){0}{\usebox{\plotpoint}}
\put(1318.29,793.38){\usebox{\plotpoint}}
\put(1298.78,786.29){\usebox{\plotpoint}}
\multiput(1298,786)(-19.880,-5.964){0}{\usebox{\plotpoint}}
\put(1279.09,779.76){\usebox{\plotpoint}}
\multiput(1277,779)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1259.51,772.96){\usebox{\plotpoint}}
\multiput(1256,772)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1240.11,765.64){\usebox{\plotpoint}}
\multiput(1236,764)(-19.880,-5.964){0}{\usebox{\plotpoint}}
\put(1220.53,758.81){\usebox{\plotpoint}}
\multiput(1216,757)(-19.880,-5.964){0}{\usebox{\plotpoint}}
\put(1200.95,751.98){\usebox{\plotpoint}}
\multiput(1196,750)(-19.880,-5.964){0}{\usebox{\plotpoint}}
\put(1181.28,745.43){\usebox{\plotpoint}}
\multiput(1177,744)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1161.80,738.27){\usebox{\plotpoint}}
\multiput(1158,737)(-19.880,-5.964){0}{\usebox{\plotpoint}}
\put(1142.02,732.01){\usebox{\plotpoint}}
\multiput(1139,731)(-18.967,-8.430){0}{\usebox{\plotpoint}}
\put(1122.67,724.56){\usebox{\plotpoint}}
\multiput(1121,724)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1112,721)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1102.98,717.99){\usebox{\plotpoint}}
\multiput(1094,715)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1083.40,711.13){\usebox{\plotpoint}}
\multiput(1077,709)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1063.76,704.41){\usebox{\plotpoint}}
\multiput(1060,703)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1044.23,697.41){\usebox{\plotpoint}}
\multiput(1043,697)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(1035,694)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1024.50,691.06){\usebox{\plotpoint}}
\multiput(1019,689)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\put(1005.06,683.77){\usebox{\plotpoint}}
\multiput(1003,683)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(995,680)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(985.45,677.04){\usebox{\plotpoint}}
\multiput(980,675)(-19.434,-7.288){0}{\usebox{\plotpoint}}
\put(965.85,670.24){\usebox{\plotpoint}}
\multiput(965,670)(-19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(958,667)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(946.32,663.42){\usebox{\plotpoint}}
\multiput(943,662)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(936,660)(-19.077,-8.176){0}{\usebox{\plotpoint}}
\put(926.83,656.38){\usebox{\plotpoint}}
\multiput(922,655)(-19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(915,652)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(907.20,649.77){\usebox{\plotpoint}}
\multiput(901,648)(-19.077,-8.176){0}{\usebox{\plotpoint}}
\put(887.57,643.16){\usebox{\plotpoint}}
\multiput(887,643)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(881,640)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(868.14,636.05){\usebox{\plotpoint}}
\multiput(868,636)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(861,634)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(848.63,629.18){\usebox{\plotpoint}}
\multiput(848,629)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(842,627)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(836,625)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(828.93,622.64){\usebox{\plotpoint}}
\multiput(824,621)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(818,619)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(809.61,615.20){\usebox{\plotpoint}}
\multiput(806,614)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(800,612)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(790.00,608.40){\usebox{\plotpoint}}
\multiput(789,608)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(783,606)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(777,604)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(770.38,601.73){\usebox{\plotpoint}}
\multiput(766,601)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(761,599)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(750.74,595.25){\usebox{\plotpoint}}
\multiput(750,595)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(745,593)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(740,591)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(731.23,588.37){\usebox{\plotpoint}}
\multiput(729,588)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(724,586)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(719,584)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(711.71,581.54){\usebox{\plotpoint}}
\multiput(709,581)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(705,579)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(700,577)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\put(692.18,574.87){\usebox{\plotpoint}}
\multiput(690,574)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(686,572)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(681,571)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\put(672.65,568.16){\usebox{\plotpoint}}
\multiput(672,568)(-19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(667,566)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(663,564)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(658,563)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(653.37,560.84){\usebox{\plotpoint}}
\multiput(650,560)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(646,558)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(641,557)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(633.86,554.21){\usebox{\plotpoint}}
\multiput(633,554)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(629,553)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(625,551)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(621,550)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(614.40,547.35){\usebox{\plotpoint}}
\multiput(613,547)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(609,546)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(605,544)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(601,543)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(594.94,540.63){\usebox{\plotpoint}}
\multiput(594,540)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(590,539)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(586,538)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(583,536)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(575.46,534.11){\usebox{\plotpoint}}
\multiput(575,534)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(572,533)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(568,531)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(565,530)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(561,529)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(555.91,527.30){\usebox{\plotpoint}}
\multiput(555,527)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(551,526)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(548,524)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(545,523)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(542,522)(-20.136,-5.034){0}{\usebox{\plotpoint}}
\put(536.47,520.49){\usebox{\plotpoint}}
\multiput(535,520)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(532,519)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(529,518)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(526,517)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(523,516)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\put(517.17,513.11){\usebox{\plotpoint}}
\multiput(517,513)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(514,512)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(511,511)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(508,510)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(505,509)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(502,508)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(497.63,506.21){\usebox{\plotpoint}}
\multiput(497,506)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,506)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(491,505)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(489,504)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(486,503)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(483,502)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(478.03,500.01){\usebox{\plotpoint}}
\multiput(478,500)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(476,499)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(473,498)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(470,497)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(468,496)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,496)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(463,495)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(458.60,493.20){\usebox{\plotpoint}}
\multiput(458,493)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(456,492)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(454,491)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,491)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(449,490)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(447,489)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(444,488)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(442,487)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(439.30,486.65){\usebox{\plotpoint}}
\multiput(438,486)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(436,485)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(433,484)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,484)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(429,483)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(427,482)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(425,481)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,481)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(420.14,479.57){\usebox{\plotpoint}}
\multiput(419,479)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,479)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(415,478)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(413,477)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,477)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(409,476)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(407,475)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,475)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(404,474)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(400.94,473.00){\usebox{\plotpoint}}
\multiput(400,473)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(398,472)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(397,471)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,471)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(393,470)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,470)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(390,469)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(388,468)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,468)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(385,467)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(382.22,466.61){\usebox{\plotpoint}}
\multiput(381,466)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,466)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(378,465)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(377,464)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,464)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(373,463)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,463)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(370,462)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,462)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(367,461)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,461)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(363.38,460.00){\usebox{\plotpoint}}
\multiput(363,460)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(362,459)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,459)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(359,458)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,458)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(356,457)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,457)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(353,456)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,456)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(351,455)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,455)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,455)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(347,454)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(345.05,453.52){\usebox{\plotpoint}}
\multiput(344,453)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,453)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(342,452)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,452)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,452)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(338,451)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,451)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(336,450)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,450)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,450)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(333,449)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,449)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(330,448)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,448)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,448)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(326.72,447.00){\usebox{\plotpoint}}
\multiput(326,447)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(325,446)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,446)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,446)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(322,445)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,445)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,445)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(319,444)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,444)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,444)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(316,443)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,443)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,443)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(313,442)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,442)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,442)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(310,441)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(308.61,440.61){\usebox{\plotpoint}}
\multiput(308,440)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,440)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,440)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,440)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(304,439)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,439)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(302,438)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,438)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,438)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,437)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,437)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,437)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(296,436)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,436)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,436)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(293,435)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,435)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(290.84,434.84){\usebox{\plotpoint}}
\multiput(290,434)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,434)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,433)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,433)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,433)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(285,433)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(284,432)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,432)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,431)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,431)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,431)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,430)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,430)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,430)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,429)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(274.84,429.00){\usebox{\plotpoint}}
\multiput(274,429)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(273,428)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,428)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,428)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(270,427)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,427)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,426)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,426)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,426)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,426)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(264,425)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,425)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,424)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,424)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,424)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(258.33,423.00){\usebox{\plotpoint}}
\multiput(258,423)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,423)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(256,422)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,422)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,422)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(253,421)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,421)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,421)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(250,420)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,420)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,420)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(247,419)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,419)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(245,418)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,418)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,418)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(241.82,417.00){\usebox{\plotpoint}}
\multiput(241,417)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,417)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(239,416)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,416)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,416)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(236,415)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,415)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,415)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,414)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,414)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,414)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(230,413)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,413)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,412)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,412)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(225.48,412.00){\usebox{\plotpoint}}
\multiput(225,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,411)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,411)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,411)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,410)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,410)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(220,410){\usebox{\plotpoint}}
\put(1306,322){\makebox(0,0)[r]{$\displaystyle 2\,\im\,\alpha+
{2\,\ln3\over\pi}$}} %722
\multiput(1328,322)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1306,542){\makebox(0,0)[r]{exact}}   %812
\put(1328.0,542.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\end{picture}
